Do gamma-ray burst measurements provide a useful test of cosmological models?

We study eight different gamma-ray burst (GRB) data sets to examine whether current GRB measurements -- that probe a largely unexplored part of cosmological redshift ($z$) space -- can be used to reliably constrain cosmological model parameters. We use three Amati-correlation samples and five Combo-correlation samples to simultaneously derive correlation and cosmological model parameter constraints. The intrinsic dispersion of each GRB data set is taken as a goodness measurement. We examine the consistency between the cosmological bounds from GRBs with those determined from better-established cosmological probes, such as baryonic acoustic oscillation (BAO) and Hubble parameter $H(z)$ measurements. We use the Markov chain Monte Carlo method implemented in \textsc{MontePython} to find best-fit correlation and cosmological parameters, in six different cosmological models, for the eight GRB samples, alone or in conjunction with BAO and $H(z)$ data. For the Amati correlation case, we compile a data set of 118 bursts, the A118 sample, which is the largest -- about half of the total Amati-correlation GRBs -- current collection of GRBs suitable for constraining cosmological parameters. This updated GRB compilation has the smallest intrinsic dispersion of the three Amati-correlation GRB data sets we examined. We are unable to define a collection of reliable bursts for current Combo-correlation GRB data. Cosmological constraints determined from the A118 sample are consistent with -- but significantly weaker than -- those from BAO and $H(z)$ data. They also are consistent with the spatially-flat $\Lambda$CDM model as well as with dynamical dark energy models and non-spatially-flat models. Since GRBs probe a largely unexplored region of $z$, it is well worth acquiring more and better-quality burst data which will give a more definitive answer to the question of the title.

==> (inline-0) <==
\begin{longtable}{lccc}
\caption{A118 long GRB sample. For each source, columns list: GRB name, redshift, $E_{\rm p}$, and $S_{\rm bolo}$. The upper part of the table, above the horizontal dividing line, lists the $25$ bursts from \cite{2019ApJ...887...13F}, whereas the lower part lists the updated $93$ bursts from \cite{2016A&A...585A..68W}. Errors are $1\sigma$ confidence level.} \label{tab:A118}\\
\hline\hline
GRB &   $z$   & $E_\mathrm{p}$  & $S_\mathrm{bolo}$ \\
         &        &  (keV)                        &  (10$^{-5}$ erg/cm$^2$)  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
GRB &   $z$   & $E_\mathrm{p}$  & $S_\mathrm{bolo}$ \\
         &        &  (keV)                        &  (10$^{-5}$ erg/cm$^2$)  \\
\hline
\endhead
\hline
\endfoot
080916C & 4.35  & 6953.87 $\pm$ 1188.77           & 10.40 $\pm$ 0.24 \\
090323  & 3.57          & 2060.09 $\pm$ 138.07    & 15.76 $\pm$ 0.39     \\
090328  & 0.736         & 1221.71 $\pm$ 81.87        & 7.99 $\pm$ 0.20  \\
090424  & 0.544          & 236.91 $\pm$ 4.55     & 5.72 $\pm$ 0.09     \\
090902B & 1.822         & 2146.57 $\pm$  21.71    & 39.05 $\pm$ 0.22  \\
090926A & 2.1062        & 868.63 $\pm$ 13.85    & 17.90 $\pm$ 0.13  \\
091003A & 0.8969        & 857.81 $\pm$ 33.08    & 4.43 $\pm$ 0.08   \\
091127  & 0.49          & 60.32 $\pm$ 1.93     & 2.25 $\pm$ 0.04    \\
091208B & 1.063         & 202.63 $\pm$ 20.10     & 0.75 $\pm$ 0.04    \\
100414A & 1.368         & 1370.82 $\pm$ 27.68    & 11.88 $\pm$ 0.16   \\
100728A & 1.567         & 797.62 $\pm$ 18.05    & 11.74 $\pm$ 0.17    \\
110721A & 3.512         & 8675.78 $\pm$ 852.66   & 6.14 $\pm$ 0.09  \\
120624B & 2.2           & 1214.47 $\pm$ 26.24    & 20.49 $\pm$ 0.25   \\
130427A & 0.3399        & 294.25 $\pm$ 5.86      & 31.72 $\pm$ 0.20 \\
130518A & 2.49          & 1601.40 $\pm$ 32.19    & 11.40 $\pm$ 0.11  \\
131108A & 2.40          & 1163.20 $\pm$ 28.54    & 4.85 $\pm$ 0.05 \\
131231A & 0.6439        & 370.15 $\pm$ 4.97      & 17.42 $\pm$ 0.12 \\
141028A & 2.33          & 1320.18 $\pm$ 50.90   & 4.89 $\pm$ 0.06  \\
150314A & 1.758         & 985.66 $\pm$ 13.20    & 9.20 $\pm$ 0.12  \\
150403A & 2.06          & 2428.51 $\pm$ 160.80    & 8.10 $\pm$ 0.17  \\
150514A & 0.807         & 137.84 $\pm$ 14.93     & 0.71 $\pm$ 0.03   \\
160509A & 1.17          & 19334.10 $\pm$ 652.25  & 49.91 $\pm$ 1.36  \\
160625B & 1.406         & 1546.86 $\pm$ 37.25     & 83.54 $\pm$ 1.16  \\
170214A & 2.53           & 2119.788 $\pm$ 119.06     & 22.40 $\pm$ 0.29  \\
170405A & 3.51          & 1424.42 $\pm$ 35.24        & 9.24 $\pm$ 0.09  \\
\hline
971214   & 3.42  & 685.0 $\pm$ 133.0   & 0.87 $\pm$ 0.11  \\
990123 & 1.6    & 1724.0 $\pm$ 466.0   & 35.80 $\pm$ 5.80  \\
990510 & 1.619  & 423.0 $\pm$ 42.0     & 2.60 $\pm$ 0.40 \\
000131   & 4.5   & 987.0 $\pm$ 416.0   & 4.70 $\pm$ 0.80  \\
000926 & 2.07   & 310.0 $\pm$ 20.0     & 2.60 $\pm$ 0.60   \\
010222 & 1.48   & 766.00 $\pm$ 30.0    & 14.6 $\pm$ 1.50  \\
011211 & 2.14   & 186.0 $\pm$ 24.0     & 0.50 $\pm$ 0.06  \\
020124  & 3.2   & 448.0 $\pm$ 148.0   & 1.20 $\pm$ 0.10  \\ 
021004  & 2.3   & 266.0 $\pm$ 117.0   & 0.27 $\pm$ 0.04  \\
030226 & 1.98   & 289.0 $\pm$ 66.0     & 1.30 $\pm$ 0.10  \\
030323   & 3.37  & 270.0 $\pm$ 113.0   & 0.12 $\pm$ 0.04  \\
030328 & 1.52   & 328.00 $\pm$ 55.0    & 6.40 $\pm$ 0.60  \\
030429  & 2.65  & 128.0 $\pm$ 26.0    & 0.14 $\pm$ 0.02  \\
040912 & 1.563  & 44.00 $\pm$ 33.0     & 0.21 $\pm$ 0.06  \\
050318 & 1.44   & 115.00 $\pm$ 25.0    & 0.42 $\pm$ 0.03  \\
050401  & 2.9   & 467.0 $\pm$ 110.0   & 1.90 $\pm$ 0.40  \\
050603  & 2.821 & 1333.0 $\pm$ 107.0  & 3.50 $\pm$ 0.20 \\
050820  & 2.612 & 1325.0 $\pm$ 277.0  & 6.40 $\pm$ 0.50 \\
050904   & 6.29  & 3178 $\pm$ 1094.0 & 2.00 $\pm$ 0.20   \\
050922C & 2.198 & 415.0 $\pm$ 111.0   & 0.47 $\pm$ 0.16  \\
051109A & 2.346 & 539.0 $\pm$ 200.0   & 0.51 $\pm$ 0.05 \\ 
060115   & 3.53  & 285.0 $\pm$ 34.0    & 0.25 $\pm$ 0.04  \\
060124  & 2.296 & 784.0 $\pm$ 285.0   & 3.40 $\pm$ 0.50  \\
060206   & 4.048 & 394.0 $\pm$ 46.0    & 0.14 $\pm$ 0.03  \\ 
060418 & 1.489  & 572.00 $\pm$ 143.0   & 2.30 $\pm$ 0.50 \\
060526  & 3.21  & 105.0 $\pm$ 21.0    & 0.12 $\pm$ 0.06  \\
060707   & 3.425 & 279.0 $\pm$ 28.0    & 0.23 $\pm$ 0.04  \\
060908 & 2.43  & 514.0 $\pm$ 102.0   & 0.73 $\pm$ 0.07  \\
060927   & 5.6   & 475.0 $\pm$ 47.0    & 0.27 $\pm$ 0.04  \\
070125 & 1.547  & 934.00 $\pm$ 148.0   & 13.30 $\pm$ 1.30 \\
071003 & 1.604  & 2077 $\pm$ 286  & 5.32 $\pm$ 0.590  \\
071020 & 2.145 & 1013.0 $\pm$ 160.0  & 0.87 $\pm$ 0.40 \\
080319C & 1.95   & 906.0 $\pm$ 272.0   & 1.50 $\pm$ 0.30  \\
080413 & 2.433 & 584.0 $\pm$ 180.0   & 0.56 $\pm$ 0.14  \\ 
080514B & 1.8    & 627.0 $\pm$ 65.0    & 2.027 $\pm$ 0.48 \\
080603B & 2.69  & 376.0 $\pm$ 100.0   & 0.64 $\pm$ 0.058 \\
080605 & 1.6398 & 650.0 $\pm$ 55.0     & 3.40 $\pm$ 0.28  \\
080607  & 3.036 & 1691.0 $\pm$ 226.0  & 8.96 $\pm$ 0.48  \\
080721  & 2.591 & 1741.0 $\pm$ 227.0  & 7.86 $\pm$ 1.37 \\
080810   & 3.35  & 1470.0 $\pm$ 180.0  & 1.82 $\pm$ 0.20  \\
080913   & 6.695 & 710.0 $\pm$ 350.0   & 0.12 $\pm$ 0.035 \\
081008 & 1.9685 & 261.0 $\pm$ 52.0     & 0.96 $\pm$ 0.09  \\
081028  & 3.038 & 234.0 $\pm$ 93.0    & 0.81 $\pm$ 0.095 \\
081118  & 2.58  & 147.0 $\pm$ 14.0    & 0.27 $\pm$ 0.057  \\
081121  & 2.512 & 47.23 $\pm$ 1.08    & 1.71 $\pm$ 0.33  \\
081222  & 2.77  & 505.0 $\pm$ 34.0    & 1.67 $\pm$ 0.17  \\
090102 & 1.547  & 1149.00 $\pm$ 166.0  & 3.48 $\pm$ 0.63 \\
090418 & 1.608  & 1567 $\pm$ 384   & 2.35 $\pm$ 0.59    \\
090423   & 8.2   & 491.0 $\pm$ 200.0   & 0.12 $\pm$ 0.032 \\
090516   & 4.109 & 971.0 $\pm$ 390.0   & 1.96 $\pm$ 0.38  \\ 
090715B & 3.0   & 536.0 $\pm$ 172.0   & 1.09 $\pm$ 0.17  \\
090812 & 2.452 & 2000.0 $\pm$ 700.0  & 3.08 $\pm$ 0.53  \\
091020 & 1.71   & 280.0 $\pm$ 190.0    & 0.11 $\pm$ 0.034 \\
091029  & 2.752 & 230.0 $\pm$ 66.0    & 0.47 $\pm$ 0.044 \\
100413 & 3.9    & 1783.60 $\pm$ 374.85 & 2.36 $\pm$ 0.77  \\ 
100621 & 0.54  & 146.49 $\pm$ 23.9    & 5.75 $\pm$ 0.64  \\
100704 & 3.6    & 809.60 $\pm$ 135.70  & 0.70 $\pm$ 0.07   \\
100814 & 1.44   & 312.32 $\pm$ 48.8    & 1.39 $\pm$ 0.23  \\
100906 & 1.73   & 387.23 $\pm$ 244.07  & 3.56 $\pm$ 0.55 \\
110205 & 2.22   & 740.60 $\pm$ 322.0   & 3.32 $\pm$ 0.68  \\
110213 & 1.46   & 223.86 $\pm$ 70.11   & 1.55 $\pm$ 0.23  \\
110422 & 1.77   & 421.04 $\pm$ 13.85   & 9.32 $\pm$ 0.02   \\
110503 & 1.61   & 572.25 $\pm$ 50.95   & 2.76 $\pm$ 0.21  \\
110715 & 0.82   & 218.40 $\pm$ 20.93   & 2.73 $\pm$ 0.24  \\
110731 & 2.83   & 1164.32 $\pm$ 49.79  & 2.51 $\pm$ 0.01  \\
110818 & 3.36   & 1117.47 $\pm$ 241.11 & 1.05 $\pm$ 0.08 \\
111008 & 5.0     & 894.00 $\pm$ 240.0   & 1.06 $\pm$ 0.11  \\
111107 & 2.89   & 420.44 $\pm$ 124.58  & 0.18 $\pm$ 0.03  \\
111209 & 0.68   & 519.87 $\pm$ 88.88   & 69.47 $\pm$ 8.72 \\
120119 & 1.73   & 417.38 $\pm$ 54.56   & 4.62 $\pm$ 0.59  \\
120326 & 1.8    & 129.97 $\pm$ 10.27   & 0.44 $\pm$ 0.02  \\
120724 & 1.48   & 68.45 $\pm$ 18.60    & 0.15 $\pm$ 0.02  \\
120802 & 3.8    & 274.33 $\pm$ 93.04   & 0.43 $\pm$ 0.07   \\
120811C & 2.67   & 157.49 $\pm$ 20.92   & 0.74 $\pm$ 0.07  \\
120909 & 3.93   & 1651.55 $\pm$ 123.25 & 2.69 $\pm$ 0.23  \\
120922 & 3.1    & 156.62 $\pm$ 0.04    & 1.59 $\pm$ 0.18   \\
121128 & 2.2    & 243.20 $\pm$ 12.8    & 0.87 $\pm$ 0.07  \\
130215 & 0.6    & 247.54 $\pm$ 100.61  & 4.84 $\pm$ 0.12  \\
130408 & 3.76   & 1003.94 $\pm$ 137.98 & 0.99 $\pm$ 0.17  \\
130420A & 1.3    & 128.63 $\pm$ 6.89    & 1.73$\pm$ 0.06  \\
130505 & 2.27   & 2063.37 $\pm$ 101.37 & 4.56 $\pm$ 0.09 \\
130514 & 3.6    & 496.80$\pm$ 151.8    & 1.88 $\pm$ 0.25  \\
130606 & 5.91   & 2031.54 $\pm$ 483.7  & 0.49 $\pm$ 0.09 \\
130610 & 2.09   & 911.83 $\pm$ 132.65  & 0.82 $\pm$ 0.05 \\
130612 & 2.01   & 186.07 $\pm$ 31.56   & 0.08 $\pm$ 0.01  \\
130701A & 1.16   & 191.80 $\pm$ 8.62    & 0.46 $\pm$ 0.04 \\
130831A & 0.48   & 81.35 $\pm$ 5.92     & 1.29 $\pm$ 0.07  \\
130907A & 1.24   & 881.77 $\pm$ 24.62   & 75.21 $\pm$ 4.76  \\
131030A & 1.29   & 405.86 $\pm$ 22.93   & 1.05 $\pm$ 0.10  \\
131105A & 1.69   & 547.68 $\pm$ 83.53   & 4.75 $\pm$ 0.16  \\
131117A & 4.04   & 221.85 $\pm$ 37.31   & 0.05 $\pm$ 0.01\\
140206A & 2.73   & 447.60 $\pm$ 22.38   & 1.69 $\pm$ 0.03 \\
140213A & 1.21   & 176.61 $\pm$ 4.42    & 2.53 $\pm$ 0.04  \\ 
\hline
\end{longtable}

\LTcapwidth=\linewidth
\begin{longtable}{lccc}
\caption{A102 long GRB sample. For each source, columns list: GRB name, redshift, $E_{\rm p}$, and $S_{\rm bolo}$. Errors are $1\sigma$ confidence level.} \label{tab:A102}\\
\hline\hline
GRB &   $z$   & $E_\mathrm{p}$  & $S_\mathrm{bolo}$ \\
         &        &  (keV)                        &  (10$^{-5}$ erg/cm$^2$)  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
GRB &   $z$   & $E_\mathrm{p}$  & $S_\mathrm{bolo}$ \\
         &        &  (keV)                        &  (10$^{-5}$ erg/cm$^2$)  \\
\hline
\endhead
\hline
\endfoot
180325A &	2.24800  &   993.888 $\pm$ 146.16  & 2.143  $\pm$  0.338\\
171222A &	2.409 &  99.4746 $\pm$ 9.30657 & 0.324512 $\pm$ 0.0328681\\
171010A &	0.3285 & 204.589 $\pm$ 1.3285 & 90.6418 $\pm$ 0.535392\\
170705A &	2.01 & 301. $\pm$ 30.1 & 1.65024 $\pm$ 0.0603516\\
170607A &	0.557 & 239.778 $\pm$ 20.241 & 1.11395 $\pm$ 0.0380721\\
170113A &	1.968 & 217.554 $\pm$ 99.7248 & 0.089964 $\pm$ 0.018213\\
161129A &	0.645 & 324.065 $\pm$ 34.545 & 0.904616 $\pm$ 0.044168\\
161117A &	1.549 & 173.434 $\pm$ 6.78034 & 4.81252 $\pm$ 0.120027\\
161023A &	2.708 & 604.404 $\pm$ 122.364 & 3.92222 $\pm$ 0.760559\\
161017A &	2.013 & 899.38 $\pm$ 135.585 & 0.756934 $\pm$ 0.0487691\\
161014A &	2.823 & 638.441 $\pm$ 57.345 & 0.558496 $\pm$ 0.0313038\\
160804A &	0.736 & 128.464 $\pm$ 5.208 & 1.73849 $\pm$ 0.349881\\
160629A &	3.332 & 1280.11 $\pm$ 83.6076 &  2.04994 $\pm$ 0.108957\\
160623A &	0.367 & 768.254 $\pm$ 31.441 & 66.9602 $\pm$ 1.11025\\
160131A &	0.972 & 1155.59 $\pm$ 510.748 & 19.325 $\pm$ 2.43849\\
151029A &	1.423 & 82.1397 $\pm$ 16.7187 & 0.0540757 $\pm$ 0.0143314\\
151027A &	0.81 & 615.4 $\pm$ 114.03 & 2.32559 $\pm$ 0.12751\\
151021A &	2.33 & 566.1 $\pm$ 69.93 & 7.94444 $\pm$ 1.11551\\
150821A &	0.755 & 565.11 $\pm$ 31.59 & 9.81472 $\pm$ 0.411068\\
150323A &	0.593 & 151.335 $\pm$ 23.895 & 1.43267 $\pm$ 0.194236\\
150301B &	1.5169 & 644.326 $\pm$ 80.5408 & 0.483594 $\pm$ 0.0247793\\
150206A &	2.087 & 703.836 $\pm$ 111.132 & 4.85916 $\pm$ 0.69298\\
141225A &	0.915 & 358.105 $\pm$ 55.535 & 1.02699 $\pm$ 0.0905728\\
141221A &	1.452 & 373.685 $\pm$ 69.882 & 0.361238 $\pm$ 0.0431316\\
141220A &	1.3195 & 440.705 $\pm$ 20.8755 & 0.537374 $\pm$ 0.015526\\
141109A &	2.993 & 762.663 $\pm$ 239.58 & 1.61747 $\pm$ 0.281326\\
140907A &	1.21 & 249.73 $\pm$ 15.47 & 0.595831 $\pm$ 0.0229987\\
140808A & 	3.29 & 494.208 $\pm$ 33.033 & 0.34203 $\pm$ 0.0227386\\
140801A &	1.32 & 271.44 $\pm$ 6.96 & 0.146041 $\pm$ 0.00500141\\
140629A &	2.275 & 281.65 $\pm$ 55.675 & 0.494905 $\pm$ 0.14436\\
140623A &	1.92 & 1022. $\pm$ 467.2 & 0.838561 $\pm$ 0.0965842\\
140620A &	2.04 & 234.08 $\pm$ 15.2 & 0.61385 $\pm$ 0.0276807\\
140518A &	4.707 & 250.537 $\pm$ 43.3732 & 0.142946 $\pm$ 0.0323412\\
140515A &	6.32 & 379.176 $\pm$ 161.04 & 0.0935811 $\pm$ 0.0232604\\
1404512A &	0.725 & 1014.3 $\pm$ 144.9 & 5.65642 $\pm$ 0.276597\\
140508A &	1.027 & 519.317 $\pm$ 23.9186 & 8.21352 $\pm$ 0.26113\\7
140506A &	0.889 & 266.349 $\pm$ 68.004 & 0.534147 $\pm$ 0.0487654\\
140423A &	3.26 & 532.5 $\pm$ 38.34 & 2.59153 $\pm$ 0.144394\\
140419A &	3.956 & 1452.11 $\pm$ 416.304 & 4.46832 $\pm$ 3.72535\\
131011A &	1.874 & 632.28 $\pm$ 86.22 & 10.0183 $\pm$ 0.601191\\
120923A &	7.8 & 391.6 $\pm$ 61.6 & 0.0395298 $\pm$ 0.0146089\\
120716A &	2.486 & 457.088 $\pm$ 36.9619 & 0.417853 $\pm$ 0.0320048\\
120712A &	4.1745 & 641.638 $\pm$ 134.537 & 0.578652 $\pm$ 0.0100193\\
120711A &	1.405 & 2978.52 $\pm$ 120.191 & 15.4165 $\pm$ 0.280448\\
111228A &	0.714 & 58.276 $\pm$ 6.856 & 3.05647 $\pm$ 0.309143\\
110128A &	2.339 & 457.088 $\pm$ 156.978 & 0.0247106 $\pm$ 0.00466529\\
110106B &	0.618 & 192.309 $\pm$ 25.3506 & 0.228205 $\pm$ 0.017397\\
101219B &	0.55 & 108.5 $\pm$ 12.4 & 0.762773 $\pm$ 0.0857799\\
101213A &	0.414 & 445.41 $\pm$ 58.3982 & 1.528 $\pm$ 0.0312484\\
100816A &	0.8049 & 246.73 $\pm$ 8.53718 & 1.01651 $\pm$ 0.0352818\\
100728B &	2.106 & 406.886 $\pm$ 46.59 & 0.251638 $\pm$ 0.0109019\\
091024 &	    1.092 & 658.98 $\pm$ 79.496 & 14.4267 $\pm$ 3.59995\\
091018 &	    0.971 & 55. $\pm$ 26. & 0.325669 $\pm$ 0.0944063\\
090926B &	1.24 & 212. $\pm$  4.3 & 0.99881 $\pm$ 0.0164172\\
090618 &	    0.54 & 250.092 $\pm$ 5.67073 & 21.9287 $\pm$ 0.376146\\
090205 &	4.6497 & 192.09 $\pm$ 84.7455 & 0.0282306 $\pm$ 0.0116172\\
081221 &	2.26 & 284. $\pm$ 2. & 2.90175 $\pm$ 0.0143634\\
081203A &	2.05 & 1516.15 $\pm$ 743.806 & 3.33424 $\pm$ 1.23259\\
081007 &	0.5295 & 61. $\pm$ 15. & 0.244793 $\pm$ 0.0458312\\
080916A &	0.689 & 208. $\pm$ 11. & 0.744602 $\pm$ 0.0228566\\
080804 &	2.2045 & 810. $\pm$ 45. & 1.0018 $\pm$ 0.0355362\\
080413B &	1.1 & 140.7 $\pm$ 23.1 & 0.586515 $\pm$ 0.0718737\\
080411 &	1.03 & 525.77 $\pm$ 62.93 & 7.86509 $\pm$ 0.429758\\
080319B &	0.937 & 1260.99 $\pm$ 27.118 & 57.8987 $\pm$ 1.44947\\
080207 &	2.0858 & 332.649 $\pm$ 223.721 & 1.03812 $\pm$ 0.251242\\
071117 &	1.331 & 648.018 $\pm$ 184.149 & 0.788892 $\pm$ 0.200225\\
071010B &	0.947 & 86.5 $\pm$ 6.4 & 0.544996 $\pm$ 0.0435997\\
070521 &	2.0865 & 685.203 $\pm$ 74.076 & 1.97615 $\pm$ 0.211539\\
061222B &	3.355 & 200. $\pm$ 28. & 0.373567 $\pm$ 0.0797169\\
061222A &	2.088 & 1000.51 $\pm$ 148.224 & 3.018 $\pm$ 0.505748\\
061126 &	1.1588 & 1337. $\pm$ 410. & 3.22523 $\pm$ 0.44437\\
061121 &	1.314 & 1402.28 $\pm$ 187.434 & 6.13323 $\pm$ 0.441226\\
061007 &	1.261 & 902.139 $\pm$ 42.959 & 23.9543 $\pm$ 1.54192\\
060904B &	0.703 & 135. $\pm$ 41. & 0.222637 $\pm$ 0.0444387\\
060814 &	0.84 & 473. $\pm$ 155. & 3.40967 $\pm$ 0.428571\\
060729 &	0.54 & 158.928 $\pm$ 59.29 & 0.812083 $\pm$ 0.111824\\
060714 &	2.711 & 234. $\pm$ 109. & 0.757104 $\pm$ 0.256061\\
060607A &	3.082 & 575. $\pm$ 200. & 0.458219 $\pm$ 0.0814474\\
060306 &	1.559 & 179.13 $\pm$ 76.77 & 0.330587 $\pm$ 0.0783263\\
060218 &	0.0331 & 4.82458 $\pm$ 1.18806 & 1.69331 $\pm$ 0.476388\\
060210 &	3.91 & 575. $\pm$ 186. & 1.19166 $\pm$ 0.707457\\
051109A &	2.346 & 538.706 $\pm$ 274.372 & 0.519357 $\pm$ 0.269718\\
051022 &	0.809 & 385.317 $\pm$ 32.562 & 34.364 $\pm$ 7.17341\\
050525 &	0.606 & 135.065 $\pm$ 2.7302 & 10.1047 $\pm$ 0.143371\\
041219 &	0.31 & 205.041 $\pm$ 87.9977 & 28.9945 $\pm$ 3.49148\\
041006 &	0.716 & 108. $\pm$ 22. & 5.21576 $\pm$ 0.73614\\
030528 &	0.78 & 56.96 $\pm$ 8.9 & 1.37361 $\pm$ 0.192386\\
030329 &	0.1685 &  79. $\pm$  3. &  15.8982 $\pm$ 1.69327\\
021211 &	1.01 &  94. $\pm$  19. &  0.430575 $\pm$  0.0751039\\
020819B &	0.41 &  70. $\pm$  21. &  1.59176 $\pm$ 0.732597\\
020405 &	0.69  & 617. $\pm$  171. &  11.0108 $\pm$ 1.78407\\
010921 &	0.45 &  129. $\pm$  26.  & 2.07651 $\pm$  0.134953\\
000911 & 1.06 &  1856. $\pm$  371. &  20.6182 $\pm$ 2.16062\\
991216 &	1.02 & 642. $\pm$ 129. & 24.2508 $\pm$ 3.37965\\
990712 &	0.433 & 93. $\pm$ 15. & 1.72765 $\pm$ 0.176392\\
990705 &	0.843 & 348. $\pm$ 28. & 13.3866 $\pm$ 1.67142\\
990506 &	1.3 & 653. $\pm$ 130. & 24.6621 $\pm$ 3.21429\\
980703 &	0.966 & 499. $\pm$ 100. & 2.88508 $\pm$ 0.290964\\
980613 &	1.096 & 194. $\pm$ 89. & 0.189815 $\pm$ 0.0501064\\
970828 &	0.958 & 583. $\pm$ 117. & 12.143 $\pm$ 1.98359\\
970508 &	0.835 & 145. $\pm$ 43. & 0.44526 $\pm$ 0.0849239\\
970228 &	0.695 & 195. $\pm$ 64. & 2.18643 $\pm$ 0.299176\\
\hline
\end{longtable}

\LTcapwidth=\linewidth
\begin{longtable}{lccccc}
\caption{C174 and C60 Combo GRBs and their Combo relation parameters (reproduced from \cite{2021ApJ...908..181M} with their kind permission, except for some $E_{\rm p}$ values we have updated here). The first $60$ sources are the C60 sample. The C60 sample and the following sources in boldface form the C174 sample. For each source, columns list: GRB name, redshift, $\log E_{\rm p}$, $\log F_0$, $\log \tau$, and $\alpha$. Errors are $1\sigma$ confidence level.} \label{tab:C17460}\\
\hline\hline
GRB      &  $z$    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
GRB      &  $z$    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endhead
\hline
\endfoot
	050401		&	$	2.8983	$	&	$	2.67	^	{	+	0.13	}	_	{	-0.11	}	$	&	$	-9.57	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.90	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.75	\pm	0.09	$	\\
	050922C		&	$	2.1995	$	&	$	2.62	^	{	+	0.13	}	_	{	-0.10	}	$	&	$	-8.79	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	1.64	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.30	\pm	0.03	$	\\
	051109A		&	$	2.346	$	&	$	2.73	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-9.86	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	2.97	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.36	\pm	0.03	$	\\
	060115		&	$	3.53	$	&	$	2.47	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.15	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	3.99	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.64	\pm	0.44	$	\\
	060418		&	$	1.489	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.22	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	2.49	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.64	\pm	0.06	$	\\
	060526		&	$	3.2213	$	&	$	2.02	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-11.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	4.53	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	-5.23	\pm	1.40	$	\\
	060707		&	$	3.424	$	&	$	2.44	^	{	+	0.13	}	_	{	-0.08	}	$	&	$	-10.60	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	2.87	^	{	+	0.19	}	_	{	-0.36	}	$	&	$	-1.07	\pm	0.05	$	\\
	060729		&	$	0.54	$	&	$	1.89	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-10.54	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	4.80	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.76	\pm	0.03	$	\\
	060814		&	$	0.84	$	&	$	2.88	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-10.42	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.88	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.56	\pm	0.07	$	\\
	060908		&	$	1.8836	$	&	$	2.74	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-8.50	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	1.65	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.37	\pm	0.05	$	\\
	060927		&	$	5.467	$	&	$	2.44	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	-10.80	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.51	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.55	\pm	0.17	$	\\
	061121		&	$	1.3145	$	&	$	3.11	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-9.52	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.23	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.55	\pm	0.02	$	\\
	071020		&	$	2.1462	$	&	$	3.01	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-8.50	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	1.22	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.21	\pm	0.02	$	\\
	080319B		&	$	0.9382	$	&	$	3.10	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-6.13	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	1.29	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.67	\pm	0.01	$	\\
	080413B		&	$	1.1014	$	&	$	2.21	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.15	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	1.97	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.06	\pm	0.02	$	\\
	080605		&	$	1.6403	$	&	$	2.88	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.45	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.94	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.41	\pm	0.02	$	\\
	080607		&	$	3.0368	$	&	$	3.23	^	{	+	0.05	}	_	{	-0.04	}	$	&	$	-9.72	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	2.73	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.76	\pm	0.07	$	\\
	080721		&	$	2.5914	$	&	$	3.24	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	-8.11	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	1.97	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.48	\pm	0.01	$	\\
	080810		&	$	3.3604	$	&	$	3.17	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.71	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	2.86	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.07	\pm	0.15	$	\\
	080916A		&	$	0.689	$	&	$	2.32	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.32	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	3.09	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-1.08	\pm	0.04	$	\\
	080928		&	$	1.692	$	&	$	1.98	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-10.27	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	3.60	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-2.66	\pm	0.21	$	\\
	081007		&	$	0.5295	$	&	$	1.79	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-10.19	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	3.20	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.15	\pm	0.04	$	\\
	081008		&	$	1.9685	$	&	$	2.42	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-10.15	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.23	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.93	\pm	0.11	$	\\
	081222		&	$	2.77	$	&	$	2.80	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.52	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	1.45	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-1.22	\pm	0.01	$	\\
	090102		&	$	1.547	$	&	$	3.07	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.38	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	1.93	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.45	\pm	0.03	$	\\
	090418A		&	$	1.608	$	&	$	3.20	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.34	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.68	\pm	0.05	$	\\
	090423		&	$	8.2	$	&	$	2.65	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.25	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.68	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-1.28	\pm	0.14	$	\\
	090424		&	$	0.544	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.39	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.39	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.21	\pm	0.01	$	\\
	090516		&	$	4.109	$	&	$	2.99	^	{	+	0.18	}	_	{	-0.11	}	$	&	$	-10.49	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.40	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-2.20	\pm	0.14	$	\\
	090618		&	$	0.54	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.89	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.06	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.44	\pm	0.01	$	\\
	091018		&	$	0.971	$	&	$	1.74	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	-9.03	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	2.24	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.29	\pm	0.02	$	\\
	091020		&	$	1.71	$	&	$	2.71	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.29	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.34	\pm	0.03	$	\\
	091029		&	$	2.752	$	&	$	2.36	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-10.85	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	3.57	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.39	\pm	0.05	$	\\
	091127		&	$	0.49	$	&	$	1.71	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.99	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.33	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.52	\pm	0.02	$	\\
	100621A		&	$	0.542	$	&	$	2.16	^	{	+	0.08	}	_	{	-0.06	}	$	&	$	-9.77	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.62	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.08	\pm	0.04	$	\\
	100814A		&	$	1.44	$	&	$	2.41	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-10.76	^	{	+	0.01	}	_	{	-0.02	}	$	&	$	4.85	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-2.77	\pm	0.16	$	\\
	100906A		&	$	1.727	$	&	$	2.46	^	{	+	0.06	}	_	{	-0.08	}	$	&	$	-9.83	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.40	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-2.27	\pm	0.10	$	\\
	110213A		&	$	1.46	$	&	$	2.35	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-9.23	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	3.39	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-2.48	\pm	0.09	$	\\
	110422A		&	$	1.77	$	&	$	2.62	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-8.63	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	2.13	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-1.33	\pm	0.03	$	\\
	111228A		&	$	0.714	$	&	$	1.76	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-10.10	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.68	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.42	\pm	0.04	$	\\
	120119A		&	$	1.728	$	&	$	2.70	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	3.69	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-1.99	\pm	0.23	$	\\
	120811C		&	$	2.671	$	&	$	2.30	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.16	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.12	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.57	\pm	0.18	$	\\
	120907A		&	$	0.97	$	&	$	2.48	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-10.11	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	2.75	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.17	\pm	0.04	$	\\
	120922A		&	$	3.1	$	&	$	2.19	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-9.81	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	2.26	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.14	\pm	0.04	$	\\
	121128A		&	$	2.2	$	&	$	2.39	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.16	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	2.84	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-2.27	\pm	0.14	$	\\
	121211A		&	$	1.023	$	&	$	2.29	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-10.57	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	3.41	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	-1.27	\pm	0.11	$	\\
	130408A		&	$	3.757	$	&	$	3.00	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-9.96	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	2.81	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.66	\pm	0.12	$	\\
	130420A		&	$	1.297	$	&	$	2.11	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.05	\pm	0.03	$	\\
	130427A		&	$	0.3399	$	&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.63	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.79	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.37	\pm	0.01	$	\\
	130505A		&	$	2.27	$	&	$	3.31	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.30	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.24	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.65	\pm	0.03	$	\\
	130610A		&	$	2.092	$	&	$	2.96	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-9.71	^	{	+	0.24	}	_	{	-0.56	}	$	&	$	1.81	^	{	+	0.20	}	_	{	-0.37	}	$	&	$	-1.23	\pm	0.12	$	\\
	130612A		&	$	2.006	$	&	$	2.27	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-10.89	^	{	+	0.25	}	_	{	-0.65	}	$	&	$	2.80	^	{	+	0.22	}	_	{	-0.48	}	$	&	$	-1.22	\pm	0.42	$	\\
	130701A		&	$	1.155	$	&	$	2.28	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-8.60	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	1.65	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.26	\pm	0.03	$	\\
	130702A		&	$	0.145	$	&	$	1.17	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-10.44	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	4.82	^	{	+	0.06	}	_	{	-0.08	}	$	&	$	-1.37	\pm	0.03	$	\\
	130831A		&	$	0.4791	$	&	$	1.91	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-9.62	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.07	$	\\
	131030A		&	$	1.295	$	&	$	2.61	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.12	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.60	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.30	\pm	0.02	$	\\
	131105A		&	$	1.686	$	&	$	2.62	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-10.42	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.15	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.28	\pm	0.08	$	\\
	131117A		&	$	4.042	$	&	$	2.35	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	2.39	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-1.30	\pm	0.09	$	\\
	140206		&	$	2.73	$	&	$	2.65	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.37	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.91	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.44	\pm	0.02	$	\\
	140213		&	$	1.2076	$	&	$	2.25	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-9.76	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	3.40	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.48	\pm	0.05	$	\\
\textbf{050215B	}	&	$	2.62	$			&	$	1.80	^	{	+	0.13	}	_	{	-0.07	}	$	&	$	-11.79	^	{	+	0.15	}	_	{	-0.24	}	$	&	$	3.47	^	{	+	0.23	}	_	{	-0.52	}	$	&	$	-1.40	\pm	0.28	$	\\
\textbf{050315	}	&	$	1.95	$			&	$	1.95	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-11.05	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	4.45	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.78	\pm	0.17	$	\\
\textbf{050318	}	&	$	1.4436	$			&	$	2.06	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-10.05	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	3.31	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-2.07	\pm	0.18	$	\\
\textbf{050505}&	$4.27$			&	$2.79^{+0.13}_{-0.18}$	&	$-10.53^{+0.03}_{-0.03}$	&	$3.52^{+0.06}_{-0.07}$	&	$-1.99\pm0.10$ \\																																										
\textbf{050525A	}	&	$	0.606	$			&	$	2.11	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-9.26	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	2.78	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.54	\pm	0.05	$	\\
\textbf{050819A}&	$2.5043$	&		$1.89^{+0.30}_{-0.64}$	&	$-11.94^{+0.14}_{-0.21}$	&	$3.62^{+0.26}_{-0.71}$	&	$-1.32\pm0.29$ \\																																											
\textbf{050820A	}	&	$	2.6147	$			&	$	3.12	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-9.71	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	3.05	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.28	\pm	0.02	$	\\
\textbf{051008	}	&	$	2.77	$			&	$	3.06	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	-10.60	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	4.22	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-6.02	\pm	1.32	$	\\
\textbf{051022	}	&	$	0.809	$		&	$	2.88	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	-9.70	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	4.12	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-2.35	\pm	0.11	$	\\
\textbf{060111A}&	$2.32$&				$2.39^{+0.10}_{-0.06}$	&	$-11.27^{+0.12}_{-0.17}$	&	$3.22^{+0.19}_{-0.33}$	&	$-1.04\pm0.07$ \\																																										
\textbf{060124	}	&	$	2.296	$			&	$	2.89	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	-9.99	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.49	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-1.49	\pm	0.04	$	\\
\textbf{060204B}&	$2.3393$	&		$2.54^{+0.13}_{-0.08}$	&	$-10.50^{+0.11}_{-0.15}$	&	$3.21^{+0.16}_{-0.24}$	&	$-1.64\pm0.14$ \\																																											
\textbf{060206	}	&	$	4.0559	$	&	$	2.61	^	{	+	0.16	}	_	{	-0.26	}	$	&	$	-10.32	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	3.33	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.50	\pm	0.05	$	\\
\textbf{060210	}	&	$	3.9122	$	&		$	2.76	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-10.29	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.39	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.59	\pm	0.06	$	\\
\textbf{060306	}	&	$	1.5591	$		&	$	2.25	^	{	+	0.15	}	_	{	-0.24	}	$	&	$	-10.35	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.10	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.23	\pm	0.05	$	\\
\textbf{060319}&	$1.172$			&	$1.79^{+0.11}_{-0.15}$	&	$-10.01^{+0.09}_{-0.12}$	&	$2.41^{+0.12}_{-0.17}$	&	$-1.03\pm0.02$ \\																																										
\textbf{060502A}&	$1.51$			&	$2.67^{+0.18}_{-0.31}$	&	$-10.69^{+0.04}_{-0.04}$	&	$3.61^{+0.08}_{-0.10}$	&	$-1.35\pm0.06$ \\																																										
\textbf{060512	}	&	$	2.1	$			&	$	1.85	^	{	+	0.25	}	_	{	-0.19	}	$	&	$	-10.90	^	{	+	0.20	}	_	{	-0.40	}	$	&	$	2.98	^	{	+	0.24	}	_	{	-0.56	}	$	&	$	-1.45	\pm	0.17	$	\\
\textbf{060522}&	$5.11$	&	$2.69^{+0.20}_{-0.07}$	&	$-9.71^{+0.08}_{-0.10}$		&	$1.85^{+0.13}_{-0.19}$	&	$-1.57\pm0.10$ \\																																									
\textbf{060604}	&	$2.1357$	&	$2.10^{+0.05}_{-0.06}$	&	$-11.13^{+0.06}_{-0.07}$	&	$3.62^{+0.11}_{-0.14}$	&	$-1.39\pm0.09$ \\																																										
\textbf{060605}&	$3.773$		&		$2.69^{+0.18}_{-0.33}$	&	$-10.61^{+0.04}_{-0.04}$	&	$3.93^{+0.16}_{-0.25}$	&	$-5.82\pm1.79$ \\																																										
\textbf{060607A	}	&	$	3.0749	$			&	$	2.68	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.74	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	3.05	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	-2.42	\pm	0.21	$	\\
\textbf{060708}&	$1.92$			&	$2.47^{+0.32}_{-0.06}$	&	$-10.36^{+0.08}_{-0.10}$	&	$2.76^{+0.10}_{-0.12}$	&	$-1.27\pm0.04$ \\																																										
\textbf{060714}&	$2.7108$	&		$2.37^{+0.16}_{-0.27}$	&	$-10.40^{+0.04}_{-0.04}$	&	$3.01^{+0.07}_{-0.09}$	&	$-1.47\pm0.06$ \\																																											
\textbf{060904A	}	&	$	2.55	$			&	$	2.76	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-10.56	^	{	+	0.06	}	_	{	-0.08	}	$	&	$	3.01	^	{	+	0.16	}	_	{	-0.26	}	$	&	$	-1.37	\pm	0.11	$	\\
\textbf{061126	}	&	$	1.159	$			&	$	3.13	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-8.50	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	2.19	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-1.37	\pm	0.02	$	\\
\textbf{061222A	}	&	$	2.088	$			&	$	2.94	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-9.49	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.00	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-1.38	\pm	0.02	$	\\
\textbf{070125	}	&	$	1.547	$			&	$	2.97	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-11.11	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	4.62	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-2.65	\pm	0.33	$	\\
\textbf{070328	}	&	$	2.0627	$			&	$	3.18	^	{	+	0.13	}	_	{	-0.12	}	$	&	$	-8.37	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.15	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.61	\pm	0.02	$	\\
\textbf{070508	}	&	$	0.82	$			&	$	2.53	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-8.52	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.42	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.46	\pm	0.02	$	\\
\textbf{070521	}	&	$	2.0865	$			&	$	2.84	^	{	+	0.05	}	_	{	-0.04	}	$	&	$	-9.49	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	2.70	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.55	\pm	0.09	$	\\
\textbf{071003	}	&	$	1.6044	$			&	$	3.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-10.53	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	3.94	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-2.18	\pm	0.19	$	\\
\textbf{071031	}	&	$	2.6918	$			&	$	1.95	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-11.61	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	3.67	^	{	+	0.22	}	_	{	-0.46	}	$	&	$	-1.68	\pm	0.33	$	\\
\textbf{071117	}	&	$	1.331	$			&	$	2.05	^	{	+	0.18	}	_	{	-0.30	}	$	&	$	-10.64	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	3.40	^	{	+	0.20	}	_	{	-0.38	}	$	&	$	-1.62	\pm	0.29	$	\\
\textbf{080319C	}	&	$	1.95	$			&	$	2.96	^	{	+	0.11	}	_	{	-0.16	}	$	&	$	-8.61	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.68	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.68	\pm	0.06	$	\\
\textbf{080411	}	&	$	1.0301	$			&	$	2.72	^	{	+	0.06	}	_	{	-0.05	}	$	&	$	-9.19	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	3.30	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.41	\pm	0.01	$	\\
\textbf{081028	}	&	$	3.038	$			&	$	2.37	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-12.01	^	{	+	0.19	}	_	{	-0.35	}	$	&	$	4.33	^	{	+	0.26	}	_	{	-0.79	}	$	&	$	-1.83	\pm	0.49	$	\\
\textbf{081109	}	&	$	0.9787	$			&	$	2.68	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.31	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	2.27	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.17	\pm	0.03	$	\\
\textbf{081121	}	&	$	2.512	$			&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.88	^	{	+	0.16	}	_	{	-0.24	}	$	&	$	2.41	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	-1.50	\pm	0.03	$	\\
\textbf{081203A	}	&	$	2.05	$			&	$	3.19	^	{	+	0.25	}	_	{	-0.15	}	$	&	$	-9.15	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.52	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-1.85	\pm	0.06	$	\\
\textbf{081221	}	&	$	2.26	$			&	$	2.45	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.47	^	{	+	0.15	}	_	{	-0.24	}	$	&	$	1.77	^	{	+	0.17	}	_	{	-0.29	}	$	&	$	-1.32	\pm	0.05	$	\\
\textbf{090205	}	&	$	4.6497	$			&	$	2.33	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	-10.97	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.31	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-2.63	\pm	0.33	$	\\
\textbf{090429B}&	$9.4$		&		$2.64^{+0.05}_{-0.06}$	&	$-10.89^{+0.06}_{-0.07}$	&	$2.51^{+0.15}_{-0.23}$	&	$-1.46\pm0.20$ \\																																										
\textbf{090715B}&	$3.0$		&		$2.73^{+0.12}_{-0.17}$	&	$-10.11^{+0.20}_{-0.40}$	&	$2.56^{+0.21}_{-0.40}$	&	$-1.33\pm0.05$ \\																																										
\textbf{090926A	}	&	$	2.1062	$			&	$	2.95	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.47	^	{	+	0.26	}	_	{	-0.77	}	$	&	$	3.71	^	{	+	0.24	}	_	{	-0.61	}	$	&	$	-1.66	\pm	0.12	$	\\
\textbf{091003	}	&	$	0.8969	$			&	$	2.91	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-10.69	^	{	+	0.25	}	_	{	-0.62	}	$	&	$	4.06	^	{	+	0.25	}	_	{	-0.66	}	$	&	$	-1.56	\pm	0.14	$	\\
\textbf{091208B	}	&	$	1.063	$			&	$	2.39	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-9.63	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	2.49	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.14	\pm	0.03	$	\\
\textbf{100728A	}	&	$	1.567	$			&	$	2.92	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.96	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.78	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.56	\pm	0.04	$	\\
\textbf{100728B	}	&	$	2.106	$			&	$	2.51	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-9.34	^	{	+	0.11	}	_	{	-0.14	}	$	&	$	1.58	^	{	+	0.17	}	_	{	-0.29	}	$	&	$	-1.17	\pm	0.07	$	\\
\textbf{101213A	}	&	$	0.414	$			&	$	2.64	^	{	+	0.15	}	_	{	-0.23	}	$	&	$	-10.23	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	4.04	^	{	+	0.11	}	_	{	-0.14	}	$	&	$	-1.47	\pm	0.11	$	\\
\textbf{101219B	}	&	$	0.5519	$			&	$	2.03	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.94	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	4.48	^	{	+	0.19	}	_	{	-0.34	}	$	&	$	-1.06	\pm	0.17	$	\\
\textbf{110106B	}	&	$	0.618	$			&	$	2.29	^	{	+	0.03	}	_	{	-0.02	}	$	&	$	-10.23	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.41	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-1.39	\pm	0.06	$	\\
\textbf{110205A}&	$2.22$		&		$2.85^{+0.12}_{-0.18}$	&	$-9.24^{+0.24}_{-0.55}$		&	$2.43^{+0.19}_{-0.36}$	&	$-1.67\pm0.06$ \\																																									
\textbf{110503A	}	&	$	1.613	$			&	$	2.74	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.38	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	1.50	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.18	\pm	0.01	$	\\
\textbf{110715A	}	&	$	0.82	$			&	$	2.34	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.57	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.10	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.23	\pm	0.03	$	\\
\textbf{110801A	}	&	$	1.858	$			&	$	2.60	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-10.41	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	3.62	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-2.38	\pm	0.24	$	\\
\textbf{111008A	}	&	$	4.9898	$			&	$	2.95	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	-10.19	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.14	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-1.72	\pm	0.05	$	\\
\textbf{111209A	}	&	$	0.677	$			&	$	2.72	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-10.96	^	{	+	0.19	}	_	{	-0.34	}	$	&	$	4.32	^	{	+	0.23	}	_	{	-0.54	}	$	&	$	-1.44	\pm	0.16	$	\\
\textbf{120422A	}	&	$	0.283	$			&	$	1.52	^	{	+	0.34	}	_	{	-0.34	}	$	&	$	-12.35	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	4.89	^	{	+	0.23	}	_	{	-0.51	}	$	&	$	-1.05	\pm	0.26	$	\\
\textbf{120712A	}	&	$	4.1745	$			&	$	2.81	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-9.70	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	1.97	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.33	\pm	0.07	$	\\
\textbf{120729A}&	$0.8$	&	$2.32^{+0.66}_{-0.16}$	&	$-9.32^{+0.11}_{-0.15}$		&	$3.13^{+0.06}_{-0.07}$	&	$-2.63\pm0.15$ \\																																									
\textbf{120909A	}	&	$	3.93	$			&	$	3.11	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	-10.27	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	3.09	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	-1.46	\pm	0.12	$	\\
\textbf{120923A	}	&	$	8.5	$			&	$	2.58	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-11.34	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	2.00	^	{	+	0.19	}	_	{	-0.36	}	$	&	$	-1.61	\pm	0.21	$	\\
\textbf{121027A}&	$1.773$			&	$2.12^{+0.21}_{-0.19}$	&	$-11.01^{+0.06}_{-0.07}$	&	$4.48^{+0.11}_{-0.15}$	&	$-1.45\pm0.11$ \\																																										
\textbf{130514A	}	&	$	3.6	$			&	$	2.70	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-10.68	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	3.31	^	{	+	0.17	}	_	{	-0.28	}	$	&	$	-1.40	\pm	0.16	$	\\
\textbf{130528A	}	&	$	1.25	$			&	$	2.47	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.91	^	{	+	0.06	}	_	{	-0.08	}	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.11	\pm	0.05	$	\\
\textbf{130606A	}	&	$	5.913	$			&	$	3.31	^	{	+	0.12	}	_	{	-0.08	}	$	&	$	-10.92	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.49	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-2.49	\pm	0.33	$	\\
\textbf{130907A	}	&	$	1.238	$			&	$	2.94	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.72	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.53	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.66	\pm	0.01	$	\\
\textbf{130925A}&	$0.347$			&	$2.39^{+0.02}_{-0.02}$	&	$-10.33^{+0.03}_{-0.03}$	&	$4.59^{+0.04}_{-0.05}$	&	$-1.31\pm0.03$ \\																																										
\textbf{131108A	}	&	$	2.4	$			&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	3.44	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.89	\pm	0.15	$	\\
\textbf{140304A}&	$5.283$			&	$3.07^{+0.08}_{-0.09}$	&	$-9.21^{+0.05}_{-0.06}$		&	$2.48^{+0.12}_{-0.16}$	&	$-1.93\pm0.22$ \\																																									
\textbf{140419A	}	&	$	3.956	$			&	$	3.16	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-9.27	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.39	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.43	\pm	0.03	$	\\
\textbf{140423A	}	&	$	3.26	$			&	$	2.73	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-10.25	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	2.97	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.45	\pm	0.09	$	\\
\textbf{140506A	}	&	$	0.889	$			&	$	2.43	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-9.59	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	2.79	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.13	\pm	0.03	$	\\
\textbf{140512A	}	&	$	0.725	$			&	$	3.01	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-8.84	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.80	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-1.29	\pm	0.02	$	\\
\textbf{140518A}&	$4.707$			&	$2.40^{+0.07}_{-0.08}$	&	$-10.61^{+0.05}_{-0.06}$	&	$2.89^{+0.17}_{-0.28}$	&	$-2.19\pm0.56$ \\																																										
\textbf{140629A	}	&	$	2.275	$	&	$	2.45	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-9.53	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.47	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.63	\pm	0.06	$	\\
\textbf{140703A}&	$3.14$			&	$2.86^{+0.03}_{-0.04}$	&	$-9.83^{+0.07}_{-0.08}$		&	$2.64^{+0.15}_{-0.22}$	&	$-1.73\pm0.27$ \\																																									
\textbf{140907A}&	$1.21$		&		$2.40^{+0.03}_{-0.03}$	&	$-9.05^{+0.15}_{-0.22}$		&	$1.64^{+0.19}_{-0.34}$	&	$-1.07\pm0.04$ \\																																									
\textbf{141220A	}	&	$	1.3195	$			&	$	2.62	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-8.54	^	{	+	0.19	}	_	{	-0.34	}	$	&	$	1.34	^	{	+	0.21	}	_	{	-0.41	}	$	&	$	-1.37	\pm	0.07	$	\\
\textbf{141221A	}	&	$	1.452	$			&	$	2.57	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-9.58	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	2.24	^	{	+	0.15	}	_	{	-0.23	}	$	&	$	-1.18	\pm	0.06	$	\\
\textbf{150120B}&	$3.5$			&	$2.77^{+0.33}_{-0.21}$	&	$-10.19^{+0.12}_{-0.16}$	&	$2.21^{+0.18}_{-0.31}$	&	$-1.32\pm0.13$ \\																																										
\textbf{150206A	}	&	$	2.087	$			&	$	2.85	^	{	+	0.07	}	_	{	-0.07	}	$	&	$	-10.89	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	4.34	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-1.87	\pm	0.12	$	\\
\textbf{150314A	}	&	$	1.758	$			&	$	2.93	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-8.03	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.73	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.38	\pm	0.01	$	\\
\textbf{150323A}&	$0.593$			&	$1.99^{+0.06}_{-0.07}$	&	$-10.98^{+0.07}_{-0.08}$	&	$3.80^{+0.16}_{-0.26}$	&	$-1.48\pm0.19$ \\																																										
\textbf{150403A	}	&	$	2.06	$			&	$	3.06	^	{	+	0.07	}	_	{	-0.06	}	$	&	$	-8.32	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.42	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.40	\pm	0.01	$	\\
\textbf{150821A}&	$0.755$	&	$2.75^{+0.02}_{-0.02}$	&	$-10.00^{+0.23}_{-0.54}$	&	$3.28^{+0.30}_{-1.86}$	&	$-1.27\pm0.18$ \\																																										
\textbf{151021A	}	&	$	2.33	$			&	$	2.75	^	{	+	0.06	}	_	{	-0.05	}	$	&	$	-9.19	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	2.36	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	-1.41	\pm	0.05	$	\\
\textbf{151027A	}	&	$	0.81	$			&	$	2.79	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-9.17	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.65	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-2.32	\pm	0.09	$	\\
\textbf{151111A	}	&	$	3.5	$			&	$	2.68	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-10.59	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	2.75	^	{	+	0.16	}	_	{	-0.27	}	$	&	$	-1.63	\pm	0.21	$	\\
\textbf{160227A	}	&	$	2.38	$			&	$	2.35	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-11.42	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	4.91	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-2.53	\pm	0.32	$	\\
\textbf{160509A	}	&	$	1.17	$			&	$	2.90	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.03	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	4.28	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.08	$	\\
\textbf{160625B}&	$1.406$	&			$3.20^{+0.01}_{-0.01}$	&	$-9.09^{+0.11}_{-0.16}$		&	$3.25^{+0.11}_{-0.14}$	&	$-1.46\pm0.03$ \\																																									
\textbf{160804A	}	&	$	0.736	$	&			$	2.11	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-11.07	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.79	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-1.07	\pm	0.08	$	\\
\textbf{161017A	}	&	$	2.0127	$	&			$	2.95	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-10.37	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.69	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-2.12	\pm	0.11	$	\\
\textbf{161117A	}	&	$	1.549	$	&			$	2.24	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.26	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.33	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.26	\pm	0.06	$	\\
\textbf{161219B	}	&	$	0.1475	$	&			$	2.02	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-9.63	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	3.52	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.01	\pm	0.01	$	\\
\textbf{170113A}&	$1.968$		&		$2.34^{+0.16}_{-0.27}$	&	$-9.89^{+0.04}_{-0.04}$		&	$2.79^{+0.06}_{-0.07}$	&	$-1.36\pm0.05$ \\																																									
\textbf{170202A}&	$3.645$		&		$3.06^{+0.22}_{-0.19}$	&	$-10.38^{+0.07}_{-0.08}$	&	$2.77^{+0.12}_{-0.17}$	&	$-1.08\pm0.09$ \\																																										
\textbf{170405A}&	$3.51$		&		$3.20^{+0.01}_{-0.01}$	&	$-9.80^{+0.05}_{-0.06}$		&	$2.54^{+0.11}_{-0.15}$	&	$-1.53\pm0.14$ \\																																									
\textbf{170604A}&	$1.329$		&		$2.71^{+0.12}_{-0.11}$	&	$-10.08^{+0.08}_{-0.09}$	&	$3.29^{+0.12}_{-0.16}$	&	$-1.54\pm0.10$ \\																																										
\textbf{170607A}&	$0.557$		&		$2.38^{+0.04}_{-0.04}$	&	$-10.50^{+0.03}_{-0.03}$	&	$4.06^{+0.06}_{-0.06}$	&	$-1.20\pm0.04$ \\																																										
\textbf{170705A}&	$2.01$		&		$2.67^{+0.08}_{-0.07}$	&	$-10.17^{+0.02}_{-0.03}$	&	$3.43^{+0.04}_{-0.04}$	&	$-1.27\pm0.02$ \\																																										
\textbf{171010A}&	$0.3285$		&	$2.31^{+0.01}_{-0.01}$	&	$-10.30^{+0.07}_{-0.08}$	&	$4.59^{+0.10}_{-0.13}$	&	$-1.93\pm0.13$ \\																																											
\textbf{171205A}&	$0.0368$		&	$2.10^{+0.28}_{-0.13}$	&	$-11.86^{+0.05}_{-0.06}$	&	$5.30^{+0.13}_{-0.19}$	&	$-1.00\pm0.09$ \\																																											
\textbf{180205A}&	$1.409$		&		$2.31^{+0.07}_{-0.08}$	&	$-9.63^{+0.19}_{-0.33}$		&	$2.03^{+0.22}_{-0.49}$	&	$-1.08\pm0.06$ \\																																									
\textbf{180325A}&	$2.248$		&		$2.30^{+0.07}_{-0.06}$	&	$-9.17^{+0.03}_{-0.03}$		&	$3.11^{+0.05}_{-0.05}$	&	$-3.02\pm0.17$ \\																																									
\textbf{180329B}&	$1.998$		&		$2.16^{+0.07}_{-0.09}$	&	$-10.61^{+0.03}_{-0.03}$	&	$3.46^{+0.07}_{-0.09}$	&	$-1.81\pm0.15$ \\																																										
\textbf{180620B}&	$1.1175$	&		$2.50^{+0.03}_{-0.03}$	&	$-10.35^{+0.04}_{-0.04}$	&	$3.97^{+0.08}_{-0.10}$	&	$-1.48\pm0.09$ \\																																											
\textbf{180720B}&	$0.654$		&		$3.02^{+0.01}_{-0.01}$	&	$-8.21^{+0.01}_{-0.01}$		&	$3.06^{+0.02}_{-0.02}$	&	$-1.47\pm0.01$ \\																																									
\textbf{180728A}&	$0.117$		&		$1.95^{+0.01}_{-0.01}$	&	$-8.68^{+0.01}_{-0.01}$		&	$3.33^{+0.02}_{-0.02}$	&	$-1.30\pm0.01$ \\																																									
\textbf{181010A}&	$1.39$		&		$2.83^{+0.11}_{-0.15}$	&	$-9.63^{+0.04}_{-0.05}$		&	$2.48^{+0.07}_{-0.08}$	&	$-1.25\pm0.04$ \\																																									
\textbf{181020A}&	$2.938$		&		$3.16^{+0.02}_{-0.02}$	&	$-8.51^{+0.03}_{-0.03}$		&	$1.91^{+0.03}_{-0.04}$	&	$-1.69\pm0.03$ \\																																									
\textbf{181110A}&	$1.505$		&		$2.08^{+0.11}_{-0.36}$	&	$-10.05^{+0.05}_{-0.06}$	&	$3.13^{+0.08}_{-0.10}$	&	$-1.67\pm0.12$ \\																																										

\hline
\end{longtable}

\LTcapwidth=\linewidth
\begin{longtable}{lccccc}
\caption{ The C101 sample. For each source, columns list: GRB name, redshift, $\log E_{\rm p}$, $\log F_0$, $\log \tau$, and $\alpha$. Errors are $1\sigma$ confidence level.} \label{tab:C101}\\
\hline\hline
GRB      &  $z$    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
GRB      &  $z$    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endhead
\hline
\endfoot
050401		&	$	2.8983	$	&	$	2.67	^	{	+	0.13	}	_	{	-0.11	}	$	&	$	-9.57	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.90	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.75	\pm	0.09	$	\\

	050922C		&	$	2.1995	$	&	$	2.62	^	{	+	0.13	}	_	{	-0.10	}	$	&	$	-8.79	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	1.64	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.30	\pm	0.03	$	\\

	051109A		&	$	2.346	$	&	$	2.73	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-9.86	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	2.97	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.36	\pm	0.03	$	\\

	060115		&	$	3.53	$	&	$	2.47	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.15	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	3.99	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.64	\pm	0.44	$	\\

	060418		&	$	1.489	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.22	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	2.49	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.64	\pm	0.06	$	\\

	060526		&	$	3.2213	$	&	$	2.02	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-11.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	4.53	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	-5.23	\pm	1.40	$	\\

	060707		&	$	3.424	$	&	$	2.44	^	{	+	0.13	}	_	{	-0.08	}	$	&	$	-10.60	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	2.87	^	{	+	0.19	}	_	{	-0.36	}	$	&	$	-1.07	\pm	0.05	$	\\

	060729		&	$	0.54	$	&	$	1.89	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-10.54	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	4.80	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.76	\pm	0.03	$	\\

	060814		&	$	0.84	$	&	$	2.88	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-10.42	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.88	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.56	\pm	0.07	$	\\

	060908		&	$	1.8836	$	&	$	2.74	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-8.50	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	1.65	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.37	\pm	0.05	$	\\

	060927		&	$	5.467	$	&	$	2.44	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	-10.80	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.51	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.55	\pm	0.17	$	\\

	061121		&	$	1.3145	$	&	$	3.11	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-9.52	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.23	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.55	\pm	0.02	$	\\

	071020		&	$	2.1462	$	&	$	3.01	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-8.50	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	1.22	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.21	\pm	0.02	$	\\

	080319B		&	$	0.9382	$	&	$	3.10	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-6.13	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	1.29	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.67	\pm	0.01	$	\\

	080413B		&	$	1.1014	$	&	$	2.21	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.15	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	1.97	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.06	\pm	0.02	$	\\

	080605		&	$	1.6403	$	&	$	2.88	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.45	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.94	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.41	\pm	0.02	$	\\

	080607		&	$	3.0368	$	&	$	3.23	^	{	+	0.05	}	_	{	-0.04	}	$	&	$	-9.72	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	2.73	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.76	\pm	0.07	$	\\

	080721		&	$	2.5914	$	&	$	3.24	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	-8.11	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	1.97	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.48	\pm	0.01	$	\\

	080810		&	$	3.3604	$	&	$	3.17	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.71	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	2.86	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.07	\pm	0.15	$	\\

	080916A		&	$	0.689	$	&	$	2.32	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.32	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	3.09	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-1.08	\pm	0.04	$	\\

	081007		&	$	0.5295	$	&	$	1.79	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-10.19	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	3.20	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.15	\pm	0.04	$	\\

	081008		&	$	1.9685	$	&	$	2.42	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-10.15	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.23	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.93	\pm	0.11	$	\\

	081222		&	$	2.77	$	&	$	2.80	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.52	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	1.45	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-1.22	\pm	0.01	$	\\

	090102		&	$	1.547	$	&	$	3.07	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.38	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	1.93	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.45	\pm	0.03	$	\\

	090418A		&	$	1.608	$	&	$	3.20	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.34	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.68	\pm	0.05	$	\\

	090423		&	$	8.2	$	&	$	2.65	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.25	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.68	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-1.28	\pm	0.14	$	\\

	090424		&	$	0.544	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.39	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.39	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.21	\pm	0.01	$	\\

	090516		&	$	4.109	$	&	$	2.99	^	{	+	0.18	}	_	{	-0.11	}	$	&	$	-10.49	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.40	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-2.20	\pm	0.14	$	\\

	090618		&	$	0.54	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.89	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.06	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.44	\pm	0.01	$	\\

	091018		&	$	0.971	$	&	$	1.74	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	-9.03	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	2.24	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.29	\pm	0.02	$	\\

	091020		&	$	1.71	$	&	$	2.71	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.29	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.34	\pm	0.03	$	\\

	091029		&	$	2.752	$	&	$	2.36	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-10.85	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	3.57	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.39	\pm	0.05	$	\\

	091127		&	$	0.49	$	&	$	1.71	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.99	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.33	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.52	\pm	0.02	$	\\

	110213A		&	$	1.46	$	&	$	2.35	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-9.23	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	3.39	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-2.48	\pm	0.09	$	\\

	111228A		&	$	0.714	$	&	$	1.76	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-10.10	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.68	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.42	\pm	0.04	$	\\

	120811C		&	$	2.671	$	&	$	2.30	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.16	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.12	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.57	\pm	0.18	$	\\

	130420A		&	$	1.297	$	&	$	2.11	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.05	\pm	0.03	$	\\

	130427A		&	$	0.3399	$	&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.63	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.79	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.37	\pm	0.01	$	\\

	130701A		&	$	1.155	$	&	$	2.28	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-8.60	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	1.65	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.26	\pm	0.03	$	\\

	130831A		&	$	0.4791	$	&	$	1.91	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-9.62	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.07	$	\\

	131030A		&	$	1.295	$	&	$	2.61	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.12	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.60	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.30	\pm	0.02	$	\\

	131105A		&	$	1.686	$	&	$	2.62	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-10.42	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.15	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.28	\pm	0.08	$	\\

	131117A		&	$	4.042	$	&	$	2.35	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	2.39	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-1.30	\pm	0.09	$	\\

050318		&	$	1.4436	$			&	$	2.06	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-10.05	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	3.31	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-2.07	\pm	0.18	$	\\

51022		&	$	0.809	$		&	$	2.88	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	-9.70	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	4.12	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-2.35	\pm	0.11	$	\\

060124		&	$	2.296	$			&	$	2.89	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	-9.99	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.49	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-1.49	\pm	0.04	$	\\

060206		&	$	4.0559	$	&	$	2.61	^	{	+	0.16	}	_	{	-0.26	}	$	&	$	-10.32	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	3.33	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.50	\pm	0.05	$	\\

060210		&	$	3.9122	$	&		$	2.76	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-10.29	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.39	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.59	\pm	0.06	$	\\

060306		&	$	1.5591	$		&	$	2.25	^	{	+	0.15	}	_	{	-0.24	}	$	&	$	-10.35	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.10	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.23	\pm	0.05	$	\\

060607A		&	$	3.0749	$			&	$	2.68	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.74	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	3.05	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	-2.42	\pm	0.21	$	\\

060714 &	$2.7108$	&		$2.37^{+0.16}_{-0.27}$	&	$-10.40^{+0.04}_{-0.04}$	&	$3.01^{+0.07}_{-0.09}$	&	$-1.47\pm0.06$ \\																																				

061222A		&	$	2.088	$			&	$	2.94	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-9.49	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.00	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-1.38	\pm	0.02	$	\\

070125		&	$	1.547	$			&	$	2.97	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-11.11	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	4.62	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-2.65	\pm	0.33	$	\\

070521		&	$	2.0865	$			&	$	2.84	^	{	+	0.05	}	_	{	-0.04	}	$	&	$	-9.49	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	2.70	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.55	\pm	0.09	$	\\

071003		&	$	1.6044	$			&	$	3.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-10.53	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	3.94	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-2.18	\pm	0.19	$	\\

071117		&	$	1.331	$			&	$	2.05	^	{	+	0.18	}	_	{	-0.30	}	$	&	$	-10.64	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	3.40	^	{	+	0.20	}	_	{	-0.38	}	$	&	$	-1.62	\pm	0.29	$	\\

080319C		&	$	1.95	$			&	$	2.96	^	{	+	0.11	}	_	{	-0.16	}	$	&	$	-8.61	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.68	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.68	\pm	0.06	$	\\

080411		&	$	1.0301	$			&	$	2.72	^	{	+	0.06	}	_	{	-0.05	}	$	&	$	-9.19	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	3.30	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.41	\pm	0.01	$	\\

081028		&	$	3.038	$			&	$	2.37	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-12.01	^	{	+	0.19	}	_	{	-0.35	}	$	&	$	4.33	^	{	+	0.26	}	_	{	-0.79	}	$	&	$	-1.83	\pm	0.49	$	\\

081121		&	$	2.512	$			&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.88	^	{	+	0.16	}	_	{	-0.24	}	$	&	$	2.41	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	-1.50	\pm	0.03	$	\\

081203A		&	$	2.05	$			&	$	3.19	^	{	+	0.25	}	_	{	-0.15	}	$	&	$	-9.15	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.52	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-1.85	\pm	0.06	$	\\

081221		&	$	2.26	$			&	$	2.45	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.47	^	{	+	0.15	}	_	{	-0.24	}	$	&	$	1.77	^	{	+	0.17	}	_	{	-0.29	}	$	&	$	-1.32	\pm	0.05	$	\\

090205		&	$	4.6497	$			&	$	2.33	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	-10.97	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.31	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-2.63	\pm	0.33	$	\\

090715B &	$3.0$		&		$2.73^{+0.12}_{-0.17}$	&	$-10.11^{+0.20}_{-0.40}$	&	$2.56^{+0.21}_{-0.40}$	&	$-1.33\pm0.05$ \\																																										

090926A		&	$	2.1062	$			&	$	2.95	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.47	^	{	+	0.26	}	_	{	-0.77	}	$	&	$	3.71	^	{	+	0.24	}	_	{	-0.61	}	$	&	$	-1.66	\pm	0.12	$	\\

091208B		&	$	1.063	$			&	$	2.39	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-9.63	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	2.49	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.14	\pm	0.03	$	\\

100728A		&	$	1.567	$			&	$	2.92	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.96	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.78	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.56	\pm	0.04	$	\\

100728B		&	$	2.106	$			&	$	2.51	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-9.34	^	{	+	0.11	}	_	{	-0.14	}	$	&	$	1.58	^	{	+	0.17	}	_	{	-0.29	}	$	&	$	-1.17	\pm	0.07	$	\\

101213A		&	$	0.414	$			&	$	2.64	^	{	+	0.15	}	_	{	-0.23	}	$	&	$	-10.23	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	4.04	^	{	+	0.11	}	_	{	-0.14	}	$	&	$	-1.47	\pm	0.11	$	\\

101219B		&	$	0.5519	$			&	$	2.03	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.94	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	4.48	^	{	+	0.19	}	_	{	-0.34	}	$	&	$	-1.06	\pm	0.17	$	\\

110106B		&	$	0.618	$			&	$	2.29	^	{	+	0.03	}	_	{	-0.02	}	$	&	$	-10.23	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.41	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-1.39	\pm	0.06	$	\\

120712A		&	$	4.1745	$			&	$	2.81	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-9.70	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	1.97	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.33	\pm	0.07	$	\\

120923A		&	$	8.5	$			&	$	2.58	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-11.34	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	2.00	^	{	+	0.19	}	_	{	-0.36	}	$	&	$	-1.61	\pm	0.21	$	\\

130907A		&	$	1.238	$			&	$	2.94	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.72	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.53	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.66	\pm	0.01	$	\\

131108A		&	$	2.4	$			&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	3.44	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.89	\pm	0.15	$	\\

140419A		&	$	3.956	$			&	$	3.16	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-9.27	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.39	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.43	\pm	0.03	$	\\

140423A		&	$	3.26	$			&	$	2.73	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-10.25	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	2.97	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.45	\pm	0.09	$	\\

140506A		&	$	0.889	$			&	$	2.43	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-9.59	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	2.79	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.13	\pm	0.03	$	\\

140518A &	$4.707$			&	$2.40^{+0.07}_{-0.08}$	&	$-10.61^{+0.05}_{-0.06}$	&	$2.89^{+0.17}_{-0.28}$	&	$-2.19\pm0.56$ \\																																										

140629A		&	$	2.275	$	&	$	2.45	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-9.53	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.47	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.63	\pm	0.06	$	\\

140907A &	$1.21$		&		$2.40^{+0.03}_{-0.03}$	&	$-9.05^{+0.15}_{-0.22}$		&	$1.64^{+0.19}_{-0.34}$	&	$-1.07\pm0.04$ \\																																									

141220A		&	$	1.3195	$			&	$	2.62	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-8.54	^	{	+	0.19	}	_	{	-0.34	}	$	&	$	1.34	^	{	+	0.21	}	_	{	-0.41	}	$	&	$	-1.37	\pm	0.07	$	\\

141221A		&	$	1.452	$			&	$	2.57	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-9.58	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	2.24	^	{	+	0.15	}	_	{	-0.23	}	$	&	$	-1.18	\pm	0.06	$	\\

150206A		&	$	2.087	$			&	$	2.85	^	{	+	0.07	}	_	{	-0.07	}	$	&	$	-10.89	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	4.34	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-1.87	\pm	0.12	$	\\

150314A		&	$	1.758	$			&	$	2.93	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-8.03	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.73	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.38	\pm	0.01	$	\\

150323A &	$0.593$			&	$1.99^{+0.06}_{-0.07}$	&	$-10.98^{+0.07}_{-0.08}$	&	$3.80^{+0.16}_{-0.26}$	&	$-1.48\pm0.19$ \\																																										

150403A		&	$	2.06	$			&	$	3.06	^	{	+	0.07	}	_	{	-0.06	}	$	&	$	-8.32	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.42	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.40	\pm	0.01	$	\\

150821A &	$0.755$	&	$2.75^{+0.02}_{-0.02}$	&	$-10.00^{+0.23}_{-0.54}$	&	$3.28^{+0.30}_{-1.86}$	&	$-1.27\pm0.18$ \\																																										

151021A		&	$	2.33	$			&	$	2.75	^	{	+	0.06	}	_	{	-0.05	}	$	&	$	-9.19	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	2.36	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	-1.41	\pm	0.05	$	\\

151027A		&	$	0.81	$			&	$	2.79	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-9.17	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.65	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-2.32	\pm	0.09	$	\\

160509A		&	$	1.17	$			&	$	2.90	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.03	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	4.28	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.08	$	\\

160625B &	$1.406$	&			$3.20^{+0.01}_{-0.01}$	&	$-9.09^{+0.11}_{-0.16}$		&	$3.25^{+0.11}_{-0.14}$	&	$-1.46\pm0.03$ \\																																									

160804A		&	$	0.736	$	&			$	2.11	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-11.07	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.79	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-1.07	\pm	0.08	$	\\

161017A		&	$	2.0127	$	&			$	2.95	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-10.37	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.69	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-2.12	\pm	0.11	$	\\

161117A		&	$	1.549	$	&			$	2.24	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.26	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.33	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.26	\pm	0.06	$	\\

170113A &	$1.968$		&		$2.34^{+0.16}_{-0.27}$	&	$-9.89^{+0.04}_{-0.04}$		&	$2.79^{+0.06}_{-0.07}$	&	$-1.36\pm0.05$ \\																																									

170405A &	$3.51$		&		$3.20^{+0.01}_{-0.01}$	&	$-9.80^{+0.05}_{-0.06}$		&	$2.54^{+0.11}_{-0.15}$	&	$-1.53\pm0.14$ \\																																									

170607A &	$0.557$		&		$2.38^{+0.04}_{-0.04}$	&	$-10.50^{+0.03}_{-0.03}$	&	$4.06^{+0.06}_{-0.06}$	&	$-1.20\pm0.04$ \\																																										

170705A &	$2.01$		&		$2.67^{+0.08}_{-0.07}$	&	$-10.17^{+0.02}_{-0.03}$	&	$3.43^{+0.04}_{-0.04}$	&	$-1.27\pm0.02$ \\																																										

171010A &	$0.3285$		&	$2.31^{+0.01}_{-0.01}$	&	$-10.30^{+0.07}_{-0.08}$	&	$4.59^{+0.10}_{-0.13}$	&	$-1.93\pm0.13$ \\																																											

180325A &	$2.248$		&		$2.30^{+0.07}_{-0.06}$	&	$-9.17^{+0.03}_{-0.03}$		&	$3.11^{+0.05}_{-0.05}$	&	$-3.02\pm0.17$ \\

\hline
\end{longtable}

\LTcapwidth=\linewidth
\begin{longtable}{lccccc}
\caption{ The C51 sample. For each source, columns list: GRB name, redshift, $\log E_{\rm p}$, $\log F_0$, $\log \tau$, and $\alpha$. Errors are $1\sigma$ confidence level.} \label{tab:C51}\\
\hline\hline
GRB      &  $z$    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
GRB      &  z    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endhead
\hline
\endfoot
050401		&	$	2.8983	$	&	$	2.67	^	{	+	0.13	}	_	{	-0.11	}	$	&	$	-9.57	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.90	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.75	\pm	0.09	$	\\

	050922C		&	$	2.1995	$	&	$	2.62	^	{	+	0.13	}	_	{	-0.10	}	$	&	$	-8.79	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	1.64	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.30	\pm	0.03	$	\\

	060115		&	$	3.53	$	&	$	2.47	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.15	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	3.99	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.64	\pm	0.44	$	\\

	060418		&	$	1.489	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.22	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	2.49	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.64	\pm	0.06	$	\\

	060526		&	$	3.2213	$	&	$	2.02	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-11.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	4.53	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	-5.23	\pm	1.40	$	\\

	060707		&	$	3.424	$	&	$	2.44	^	{	+	0.13	}	_	{	-0.08	}	$	&	$	-10.60	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	2.87	^	{	+	0.19	}	_	{	-0.36	}	$	&	$	-1.07	\pm	0.05	$	\\

	060908		&	$	1.8836	$	&	$	2.74	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-8.50	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	1.65	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.37	\pm	0.05	$	\\

	060927		&	$	5.467	$	&	$	2.44	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	-10.80	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.51	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.55	\pm	0.17	$	\\

	071020		&	$	2.1462	$	&	$	3.01	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-8.50	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	1.22	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.21	\pm	0.02	$	\\

	080605		&	$	1.6403	$	&	$	2.88	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.45	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.94	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.41	\pm	0.02	$	\\

	080607		&	$	3.0368	$	&	$	3.23	^	{	+	0.05	}	_	{	-0.04	}	$	&	$	-9.72	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	2.73	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.76	\pm	0.07	$	\\

	080721		&	$	2.5914	$	&	$	3.24	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	-8.11	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	1.97	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.48	\pm	0.01	$	\\

	080810		&	$	3.3604	$	&	$	3.17	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.71	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	2.86	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.07	\pm	0.15	$	\\

	081008		&	$	1.9685	$	&	$	2.42	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-10.15	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.23	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.93	\pm	0.11	$	\\

	081222		&	$	2.77	$	&	$	2.80	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.52	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	1.45	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-1.22	\pm	0.01	$	\\

	090102		&	$	1.547	$	&	$	3.07	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.38	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	1.93	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.45	\pm	0.03	$	\\

	090418A		&	$	1.608	$	&	$	3.20	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.34	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.68	\pm	0.05	$	\\

	090423		&	$	8.2	$	&	$	2.65	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.25	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.68	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-1.28	\pm	0.14	$	\\

	090424		&	$	0.544	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.39	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.39	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.21	\pm	0.01	$	\\

	090516		&	$	4.109	$	&	$	2.99	^	{	+	0.18	}	_	{	-0.11	}	$	&	$	-10.49	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.40	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-2.20	\pm	0.14	$	\\

	091020		&	$	1.71	$	&	$	2.71	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.29	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.34	\pm	0.03	$	\\

	091029		&	$	2.752	$	&	$	2.36	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-10.85	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	3.57	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.39	\pm	0.05	$	\\

	091127		&	$	0.49	$	&	$	1.71	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.99	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.33	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.52	\pm	0.02	$	\\

	110213A		&	$	1.46	$	&	$	2.35	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-9.23	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	3.39	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-2.48	\pm	0.09	$	\\

	120811C		&	$	2.671	$	&	$	2.30	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.16	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.12	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.57	\pm	0.18	$	\\

	130420A		&	$	1.297	$	&	$	2.11	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.05	\pm	0.03	$	\\

	130427A		&	$	0.3399	$	&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.63	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.79	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.37	\pm	0.01	$	\\

	130701A		&	$	1.155	$	&	$	2.28	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-8.60	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	1.65	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.26	\pm	0.03	$	\\

	130831A		&	$	0.4791	$	&	$	1.91	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-9.62	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.07	$	\\

	131030A		&	$	1.295	$	&	$	2.61	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.12	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.60	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.30	\pm	0.02	$	\\

	131105A		&	$	1.686	$	&	$	2.62	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-10.42	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.15	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.28	\pm	0.08	$	\\

	GRB131117A		&	$	4.042	$	&	$	2.35	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	2.39	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-1.30	\pm	0.09	$	\\

050318		&	$	1.4436	$			&	$	2.06	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-10.05	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	3.31	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-2.07	\pm	0.18	$	\\

060124		&	$	2.296	$			&	$	2.89	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	-9.99	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.49	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-1.49	\pm	0.04	$	\\

060206		&	$	4.0559	$	&	$	2.61	^	{	+	0.16	}	_	{	-0.26	}	$	&	$	-10.32	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	3.33	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.50	\pm	0.05	$	\\

070125		&	$	1.547	$			&	$	2.97	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-11.11	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	4.62	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-2.65	\pm	0.33	$	\\

071003		&	$	1.6044	$			&	$	3.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-10.53	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	3.94	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-2.18	\pm	0.19	$	\\

080319C		&	$	1.95	$			&	$	2.96	^	{	+	0.11	}	_	{	-0.16	}	$	&	$	-8.61	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.68	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.68	\pm	0.06	$	\\

081028		&	$	3.038	$			&	$	2.37	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-12.01	^	{	+	0.19	}	_	{	-0.35	}	$	&	$	4.33	^	{	+	0.26	}	_	{	-0.79	}	$	&	$	-1.83	\pm	0.49	$	\\

081121		&	$	2.512	$			&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.88	^	{	+	0.16	}	_	{	-0.24	}	$	&	$	2.41	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	-1.50	\pm	0.03	$	\\

090715B &	$3.0$		&		$2.73^{+0.12}_{-0.17}$	&	$-10.11^{+0.20}_{-0.40}$	&	$2.56^{+0.21}_{-0.40}$	&	$-1.33\pm0.05$ \\																																										

090926A		&	$	2.1062	$			&	$	2.95	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.47	^	{	+	0.26	}	_	{	-0.77	}	$	&	$	3.71	^	{	+	0.24	}	_	{	-0.61	}	$	&	$	-1.66	\pm	0.12	$	\\

091208B		&	$	1.063	$			&	$	2.39	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-9.63	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	2.49	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.14	\pm	0.03	$	\\

100728A		&	$	1.567	$			&	$	2.92	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.96	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.78	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.56	\pm	0.04	$	\\

130907A		&	$	1.238	$			&	$	2.94	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.72	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.53	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.66	\pm	0.01	$	\\

131108A		&	$	2.4	$			&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	3.44	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.89	\pm	0.15	$	\\

150314A		&	$	1.758	$			&	$	2.93	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-8.03	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.73	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.38	\pm	0.01	$	\\

150403A		&	$	2.06	$			&	$	3.06	^	{	+	0.07	}	_	{	-0.06	}	$	&	$	-8.32	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.42	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.40	\pm	0.01	$	\\

160509A		&	$	1.17	$			&	$	2.90	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.03	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	4.28	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.08	$	\\

160625B &	$1.406$	&			$3.20^{+0.01}_{-0.01}$	&	$-9.09^{+0.11}_{-0.16}$		&	$3.25^{+0.11}_{-0.14}$	&	$-1.46\pm0.03$ \\																																									

170405A &	$3.51$		&		$3.20^{+0.01}_{-0.01}$	&	$-9.80^{+0.05}_{-0.06}$		&	$2.54^{+0.11}_{-0.15}$	&	$-1.53\pm0.14$ \\																													
\hline
\end{longtable}

\LTcapwidth=\linewidth
\begin{longtable}{lccccc}
\caption{ The C79 sample. For each source, columns list: GRB name, redshift, $\log E_{\rm p}$, $\log F_0$, $\log \tau$, and $\alpha$. Errors are $1\sigma$ confidence level.} \label{tab:C79}\\
\hline\hline
GRB      &  $z$    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
GRB      &  $z$    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endhead
\hline
\endfoot
050401		&	$	2.8983	$	&	$	2.67	^	{	+	0.13	}	_	{	-0.11	}	$	&	$	-9.57	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.90	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.75	\pm	0.09	$	\\

	050922C		&	$	2.1995	$	&	$	2.62	^	{	+	0.13	}	_	{	-0.10	}	$	&	$	-8.79	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	1.64	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.30	\pm	0.03	$	\\

	051109A		&	$	2.346	$	&	$	2.73	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-9.86	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	2.97	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.36	\pm	0.03	$	\\

	060115		&	$	3.53	$	&	$	2.47	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.15	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	3.99	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.64	\pm	0.44	$	\\

	060418		&	$	1.489	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.22	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	2.49	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.64	\pm	0.06	$	\\

	060526		&	$	3.2213	$	&	$	2.02	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-11.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	4.53	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	-5.23	\pm	1.40	$	\\

	060707		&	$	3.424	$	&	$	2.44	^	{	+	0.13	}	_	{	-0.08	}	$	&	$	-10.60	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	2.87	^	{	+	0.19	}	_	{	-0.36	}	$	&	$	-1.07	\pm	0.05	$	\\

	060729		&	$	0.54	$	&	$	1.89	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-10.54	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	4.80	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.76	\pm	0.03	$	\\

	060814		&	$	0.84	$	&	$	2.88	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-10.42	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.88	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.56	\pm	0.07	$	\\

	060908		&	$	1.8836	$	&	$	2.74	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-8.50	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	1.65	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.37	\pm	0.05	$	\\

	060927		&	$	5.467	$	&	$	2.44	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	-10.80	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.51	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.55	\pm	0.17	$	\\

	061121		&	$	1.3145	$	&	$	3.11	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-9.52	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.23	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.55	\pm	0.02	$	\\

	071020		&	$	2.1462	$	&	$	3.01	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-8.50	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	1.22	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.21	\pm	0.02	$	\\

	080319B		&	$	0.9382	$	&	$	3.10	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-6.13	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	1.29	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.67	\pm	0.01	$	\\

	080413B		&	$	1.1014	$	&	$	2.21	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.15	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	1.97	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.06	\pm	0.02	$	\\

	080605		&	$	1.6403	$	&	$	2.88	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.45	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.94	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.41	\pm	0.02	$	\\

	080607		&	$	3.0368	$	&	$	3.23	^	{	+	0.05	}	_	{	-0.04	}	$	&	$	-9.72	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	2.73	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.76	\pm	0.07	$	\\

	080721		&	$	2.5914	$	&	$	3.24	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	-8.11	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	1.97	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.48	\pm	0.01	$	\\

	080810		&	$	3.3604	$	&	$	3.17	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.71	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	2.86	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.07	\pm	0.15	$	\\

	080916A		&	$	0.689	$	&	$	2.32	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.32	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	3.09	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-1.08	\pm	0.04	$	\\

	080928		&	$	1.692	$	&	$	1.98	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-10.27	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	3.60	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-2.66	\pm	0.21	$	\\

	081007		&	$	0.5295	$	&	$	1.79	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-10.19	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	3.20	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.15	\pm	0.04	$	\\

	081008		&	$	1.9685	$	&	$	2.42	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-10.15	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.23	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.93	\pm	0.11	$	\\

	081222		&	$	2.77	$	&	$	2.80	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.52	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	1.45	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-1.22	\pm	0.01	$	\\

	090102		&	$	1.547	$	&	$	3.07	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.38	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	1.93	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.45	\pm	0.03	$	\\

	090418A		&	$	1.608	$	&	$	3.20	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.34	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.68	\pm	0.05	$	\\

	090423		&	$	8.2	$	&	$	2.65	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.25	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.68	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-1.28	\pm	0.14	$	\\

	090424		&	$	0.544	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.39	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.39	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.21	\pm	0.01	$	\\

	090516		&	$	4.109	$	&	$	2.99	^	{	+	0.18	}	_	{	-0.11	}	$	&	$	-10.49	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.40	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-2.20	\pm	0.14	$	\\

	090618		&	$	0.54	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.89	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.06	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.44	\pm	0.01	$	\\

	091018		&	$	0.971	$	&	$	1.74	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	-9.03	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	2.24	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.29	\pm	0.02	$	\\

	091020		&	$	1.71	$	&	$	2.71	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.29	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.34	\pm	0.03	$	\\

	091029		&	$	2.752	$	&	$	2.36	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-10.85	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	3.57	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.39	\pm	0.05	$	\\

	091127		&	$	0.49	$	&	$	1.71	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.99	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.33	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.52	\pm	0.02	$	\\

	100621A		&	$	0.542	$	&	$	2.16	^	{	+	0.08	}	_	{	-0.06	}	$	&	$	-9.77	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.62	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.08	\pm	0.04	$	\\

	100814A		&	$	1.44	$	&	$	2.41	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-10.76	^	{	+	0.01	}	_	{	-0.02	}	$	&	$	4.85	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-2.77	\pm	0.16	$	\\

	100906A		&	$	1.727	$	&	$	2.46	^	{	+	0.06	}	_	{	-0.08	}	$	&	$	-9.83	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.40	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-2.27	\pm	0.10	$	\\

	110213A		&	$	1.46	$	&	$	2.35	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-9.23	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	3.39	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-2.48	\pm	0.09	$	\\

	110422A		&	$	1.77	$	&	$	2.62	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-8.63	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	2.13	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-1.33	\pm	0.03	$	\\

	111228A		&	$	0.714	$	&	$	1.76	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-10.10	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.68	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.42	\pm	0.04	$	\\

	120119A		&	$	1.728	$	&	$	2.70	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	3.69	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-1.99	\pm	0.23	$	\\

	120811C		&	$	2.671	$	&	$	2.30	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.16	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.12	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.57	\pm	0.18	$	\\

	120907A		&	$	0.97	$	&	$	2.48	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-10.11	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	2.75	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.17	\pm	0.04	$	\\

	120922A		&	$	3.1	$	&	$	2.19	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-9.81	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	2.26	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.14	\pm	0.04	$	\\

	121128A		&	$	2.2	$	&	$	2.39	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.16	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	2.84	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-2.27	\pm	0.14	$	\\

	121211A		&	$	1.023	$	&	$	2.29	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-10.57	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	3.41	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	-1.27	\pm	0.11	$	\\

	130408A		&	$	3.757	$	&	$	3.00	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-9.96	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	2.81	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.66	\pm	0.12	$	\\

	130420A		&	$	1.297	$	&	$	2.11	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.05	\pm	0.03	$	\\

	130427A		&	$	0.3399	$	&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.63	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.79	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.37	\pm	0.01	$	\\

	130505A		&	$	2.27	$	&	$	3.31	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.30	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.24	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.65	\pm	0.03	$	\\

	130610A		&	$	2.092	$	&	$	2.96	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-9.71	^	{	+	0.24	}	_	{	-0.56	}	$	&	$	1.81	^	{	+	0.20	}	_	{	-0.37	}	$	&	$	-1.23	\pm	0.12	$	\\

	130612A		&	$	2.006	$	&	$	2.27	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-10.89	^	{	+	0.25	}	_	{	-0.65	}	$	&	$	2.80	^	{	+	0.22	}	_	{	-0.48	}	$	&	$	-1.22	\pm	0.42	$	\\

	130701A		&	$	1.155	$	&	$	2.28	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-8.60	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	1.65	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.26	\pm	0.03	$	\\

	130702A		&	$	0.145	$	&	$	1.17	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-10.44	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	4.82	^	{	+	0.06	}	_	{	-0.08	}	$	&	$	-1.37	\pm	0.03	$	\\

	130831A		&	$	0.4791	$	&	$	1.91	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-9.62	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.07	$	\\

	131030A		&	$	1.295	$	&	$	2.61	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.12	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.60	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.30	\pm	0.02	$	\\

	131105A		&	$	1.686	$	&	$	2.62	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-10.42	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.15	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.28	\pm	0.08	$	\\

	131117A		&	$	4.042	$	&	$	2.35	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	2.39	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-1.30	\pm	0.09	$	\\

	140206		&	$	2.73	$	&	$	2.65	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.37	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.91	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.44	\pm	0.02	$	\\

	140213		&	$	1.2076	$	&	$	2.25	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-9.76	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	3.40	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.48	\pm	0.05	$	\\

050318		&	$	1.4436	$			&	$	2.06	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-10.05	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	3.31	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-2.07	\pm	0.18	$	\\

060124		&	$	2.296	$			&	$	2.89	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	-9.99	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.49	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-1.49	\pm	0.04	$	\\

060206		&	$	4.0559	$	&	$	2.61	^	{	+	0.16	}	_	{	-0.26	}	$	&	$	-10.32	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	3.33	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.50	\pm	0.05	$	\\

070125		&	$	1.547	$			&	$	2.97	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-11.11	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	4.62	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-2.65	\pm	0.33	$	\\

071003		&	$	1.6044	$			&	$	3.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-10.53	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	3.94	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-2.18	\pm	0.19	$	\\

080319C		&	$	1.95	$			&	$	2.96	^	{	+	0.11	}	_	{	-0.16	}	$	&	$	-8.61	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.68	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.68	\pm	0.06	$	\\

081028		&	$	3.038	$			&	$	2.37	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-12.01	^	{	+	0.19	}	_	{	-0.35	}	$	&	$	4.33	^	{	+	0.26	}	_	{	-0.79	}	$	&	$	-1.83	\pm	0.49	$	\\

081121		&	$	2.512	$			&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.88	^	{	+	0.16	}	_	{	-0.24	}	$	&	$	2.41	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	-1.50	\pm	0.03	$	\\

090715B &	$3.0$		&		$2.73^{+0.12}_{-0.17}$	&	$-10.11^{+0.20}_{-0.40}$	&	$2.56^{+0.21}_{-0.40}$	&	$-1.33\pm0.05$ \\																																										

090926A		&	$	2.1062	$			&	$	2.95	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.47	^	{	+	0.26	}	_	{	-0.77	}	$	&	$	3.71	^	{	+	0.24	}	_	{	-0.61	}	$	&	$	-1.66	\pm	0.12	$	\\

091208B		&	$	1.063	$			&	$	2.39	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-9.63	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	2.49	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.14	\pm	0.03	$	\\

100728A		&	$	1.567	$			&	$	2.92	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.96	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.78	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.56	\pm	0.04	$	\\

130907A		&	$	1.238	$			&	$	2.94	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.72	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.53	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.66	\pm	0.01	$	\\

131108A		&	$	2.4	$			&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	3.44	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.89	\pm	0.15	$	\\

150314A		&	$	1.758	$			&	$	2.93	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-8.03	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.73	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.38	\pm	0.01	$	\\

150403A		&	$	2.06	$			&	$	3.06	^	{	+	0.07	}	_	{	-0.06	}	$	&	$	-8.32	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.42	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.40	\pm	0.01	$	\\

160509A		&	$	1.17	$			&	$	2.90	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.03	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	4.28	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.08	$	\\

160625B &	$1.406$	&			$3.20^{+0.01}_{-0.01}$	&	$-9.09^{+0.11}_{-0.16}$		&	$3.25^{+0.11}_{-0.14}$	&	$-1.46\pm0.03$ \\																																									

170405A &	$3.51$		&		$3.20^{+0.01}_{-0.01}$	&	$-9.80^{+0.05}_{-0.06}$		&	$2.54^{+0.11}_{-0.15}$	&	$-1.53\pm0.14$ \\

\hline
\end{longtable}
